Space-time finite element analysis of the advection-diffusion equation using Galerkin/least-square stabilization

We present a full space-time numerical solution of the advection-diffusion equation using a continuous Galerkin finite element method on conforming meshes. The Galerkin/least-square method is employed to ensure stability of the discrete variational problem. In the full space-time formulation, time is considered another dimension, and the time derivative is interpreted as an additional advection term of the field variable. We derive a priori error estimates and illustrate spatio-temporal convergence with several numerical examples. We also derive a posteriori error estimates, which coupled with adaptive space-time mesh refinement provide efficient and accurate solutions. The accuracy of the space-time solutions is illustrated against analytical solutions as well as against numerical solutions using a conventional time-marching algorithm.

==> sections/6_05a_convergence_maintext.tex <==
\begin{figure}[!htb]
\centering
\begin{minipage}{.49\textwidth}
  \centering
  \begin{tikzpicture}
      \begin{loglogaxis}[
          width=0.99\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$h$, % Set the labels
          %ylabel=$\etaFull$,
          legend style={at={(0.95,0.05)},anchor=south east,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          xtick={0.015625, 0.03125, 0.0625, 0.125},
          xticklabels={$2^{-6}$,$2^{-5}$,$2^{-4}$,$2^{-3}$},
        ]
        \addplot table[x expr={\thisrow{h}},y expr={\thisrow{eta}},col sep=comma]{results_data/convergence-results-new/heat/errors_case_3_nu_1e-2_p_1.txt};
        \addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_h}},col sep=comma]{results_data/convergence-results-new/heat/errors_case_3_nu_1e-2_p_1.txt};
        \addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_l2}},col sep=comma]{results_data/convergence-results-new/heat/errors_case_3_nu_1e-2_p_1.txt};
        \logLogSlopeTriangle{0.3}{0.1}{0.65}{1}{red};
        \logLogSlopeTriangle{0.3}{0.1}{0.43}{1}{blue};
        \logLogSlopeTriangle{0.3}{0.1}{0.12}{2}{brown};
        \legend{\small $\etaFull$, $\normVh{\uh-u}$, $\normL[2]{\uh-u}{\stDom}$}
      \end{loglogaxis}
    \end{tikzpicture}
    \subcaption{$\adv = (0,0),\ \visco=10^{-2}$}
    \label{fig:conv-study-heat-expdecay-1e-2}
\end{minipage}
\begin{minipage}{.49\textwidth}
	\centering
	\begin{tikzpicture}
		\begin{loglogaxis}[
			width=0.99\linewidth, % Scale the plot to \linewidth
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xlabel=$h$, % Set the labels
			%ylabel=$\etaFull$,
			legend style={at={(0.95,0.05)},anchor=south east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north}, % Display labels sideways
			xtick={0.015625, 0.03125, 0.0625, 0.125},
			xticklabels={$2^{-6}$,$2^{-5}$,$2^{-4}$,$2^{-3}$},
			]
			\addplot table[x expr={\thisrow{h}},y expr={\thisrow{eta}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-2_p_1.txt};
			\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_h}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-2_p_1.txt};
			\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_l2}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-2_p_1.txt};
			\logLogSlopeTriangle{0.3}{0.1}{0.42}{1.3}{blue};
			\logLogSlopeTriangle{0.3}{0.1}{0.59}{1}{red};
			\logLogSlopeTriangle{0.3}{0.1}{0.12}{1.5}{brown};
			\legend{\small $\etaFull$, $\normVh{\uh-u}$, $\normL[2]{\uh-u}{\stDom}$}
		\end{loglogaxis}
	\end{tikzpicture}
	\subcaption{$\adv = 2\pi (-y+\halfnice,\ x-\halfnice),\ \visco=10^{-2}$}
	\label{fig:conv-study-advdiff-expdecay-1e-2}
\end{minipage}
\\~\\~\\
\begin{minipage}{.49\textwidth}
	\centering
	\begin{tikzpicture}
		\begin{loglogaxis}[
			width=0.99\linewidth, % Scale the plot to \linewidth
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xlabel=$h$, % Set the labels
			%ylabel=$\etaFull$,
			legend style={at={(0.95,0.05)},anchor=south east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north}, % Display labels sideways
			xtick={0.015625, 0.03125, 0.0625, 0.125},
			xticklabels={$2^{-6}$,$2^{-5}$,$2^{-4}$,$2^{-3}$},
			]
			\addplot table[x expr={\thisrow{h}},y expr={\thisrow{eta}},col sep=comma]{results_data/convergence-results-new/heat/errors_case_3_nu_1e-6_p_1.txt};
			\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_h}},col sep=comma]{results_data/convergence-results-new/heat/errors_case_3_nu_1e-6_p_1.txt};
			\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_l2}},col sep=comma]{results_data/convergence-results-new/heat/errors_case_3_nu_1e-6_p_1.txt};
			\logLogSlopeTriangle{0.3}{0.1}{0.5}{2}{red};
			\logLogSlopeTriangle{0.3}{0.1}{0.12}{2}{blue};
			% \logLogSlopeTriangle{0.3}{0.1}{0.12}{2}{brown};
			\legend{\small $\etaFull$, $\normVh{\uh-u}$, $\normL[2]{\uh-u}{\stDom}$}
		\end{loglogaxis}
	\end{tikzpicture}
	\subcaption{$\adv = (0,0),\ \visco=10^{-6}$}
	\label{fig:conv-study-heat-expdecay-1e-6}
\end{minipage}
\begin{minipage}{.49\textwidth}
	\centering
	\begin{tikzpicture}
		\begin{loglogaxis}[
			width=0.99\linewidth, % Scale the plot to \linewidth
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xlabel=$h$, % Set the labels
			%ylabel=$\etaFull$,
			legend style={at={(0.95,0.05)},anchor=south east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north}, % Display labels sideways
			xtick={0.015625, 0.03125, 0.0625, 0.125},
			xticklabels={$2^{-6}$,$2^{-5}$,$2^{-4}$,$2^{-3}$},
			]
			\addplot table[x expr={\thisrow{h}},y expr={\thisrow{eta}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-6_p_1.txt};
			\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_h}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-6_p_1.txt};
			\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_l2}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-6_p_1.txt};
			\logLogSlopeTriangle{0.3}{0.1}{0.3}{2}{blue};
			\logLogSlopeTriangle{0.3}{0.1}{0.48}{1.5}{red};
			\logLogSlopeTriangle{0.3}{0.1}{0.12}{2}{brown};
			\legend{\small $\etaFull$, $\normVh{\uh-u}$, $\normL[2]{\uh-u}{\stDom}$}
		\end{loglogaxis}
	\end{tikzpicture}
	\subcaption{$\adv = 2\pi (-y+\halfnice,\ x-\halfnice),\ \visco=10^{-6}$}
	\label{fig:conv-study-advdiff-expdecay-1e-6}
\end{minipage}
\caption{Convergence of the error in the $L^2$-norm, the error in the $\normVh{\cdot}$-norm, and the error indicator $\etaFull$ for a sequence of uniformly refined 3D space-time meshes. Left column plots are for the heat equation ($\adv=\mathbf{0}$), and right column for advection-diffusion equation ($\adv\neq\mathbf{0}$). Additional results on the convergence of the advection-diffusion equation can be found in \ref{sec:conv-study-higher-order}.}
\label{fig:conv-study-uniref}
\end{figure}


==> sections/6_05a_convergence_maintext_old.tex <==
\begin{figure}[!htb]
\centering
\begin{minipage}{.49\textwidth}
  \centering
  \begin{tikzpicture}
      \begin{loglogaxis}[
          width=0.99\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$h$, % Set the labels
          %ylabel=$\etaFull$,
          legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          xtick={0.0078125, 0.015625, 0.03125, 0.0625},
          xticklabels={$2^{-7}$, $2^{-6}$,$2^{-5}$,$2^{-4}$},
        ]
        \addplot 
        table[x expr={1.0/(((\thisrow{nodes})^(1/3))-1)},y expr={\thisrow{eta}},col sep=space]{results_data/case_4_diff_expdecay/uniref_error_data_case4_diff_expdecay.txt};
        \addplot 
        table[x expr={1.0/(((\thisrow{nodes})^(1/3))-1)},y expr={\thisrow{L2_Err}},col sep=space]{results_data/case_4_diff_expdecay/uniref_error_data_case4_diff_expdecay.txt};
        \logLogSlopeTriangle{0.4}{0.2}{0.58}{1}{blue};
        \logLogSlopeTriangle{0.5}{0.2}{0.2}{2}{red};
        \legend{\small $\etaFull$, $\|e\|_{L^2(\stDom)}$}
      \end{loglogaxis}
    \end{tikzpicture}
    \subcaption{Pure diffusion with analytical solution $u = e^{-2\pi^2\kappa t}\sin{(\pi x)}\sin{(\pi y}$)}
    \label{fig:conv-study-case4-diff-expdecay}
\end{minipage}
\begin{minipage}{.49\textwidth}
  \begin{center}
  \begin{tikzpicture}
      \begin{loglogaxis}[
          width=0.99\linewidth, % Scale the plot to \linewidth
          xlabel=$h$, % Set the labels
          legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north},
          xtick={0.0078125, 0.015625, 0.03125, 0.0625},
          xticklabels={$2^{-7}$, $2^{-6}$,$2^{-5}$,$2^{-4}$},
        ]
        \addplot 
        table[x expr={1.0/(((\thisrow{nodes})^(1/3))-1)},y expr={\thisrow{eta}},col sep=space]{results_data/case_1_ad_mms/uniref_error_data_case1_ad_mms.txt};
        \addplot 
        table[x expr={1.0/(((\thisrow{nodes})^(1/3))-1)},y expr={\thisrow{L2_Err}},col sep=space]{results_data/case_1_ad_mms/uniref_error_data_case1_ad_mms.txt};
        \logLogSlopeTriangle{0.55}{0.2}{0.2}{2}{black};
        \legend{\small $\etaFull$, $\|e\|_{L^2(\stDom)}$}
      \end{loglogaxis}
    \end{tikzpicture}
    \subcaption{Advection-diffusion with manufactured solution $u = e^{-t}\sin{(2\pi x)}\sin{(2\pi y}$)}
    \label{fig:conv-study-case1-ad-mms}
    \end{center}
\end{minipage}%
\caption{Convergence of the error in the $L^2$-norm and the error indicator $\etaFull$ for a sequence of uniformly refined 3D space-time meshes}
\label{fig:conv-study-uniref}
\end{figure}



==> sections/6_05b_case_4_convergence.tex <==
\begin{figure}[!htb]
\centering
\begin{minipage}{.49\textwidth}
  \centering
  \begin{tikzpicture}
      \begin{loglogaxis}[
          width=0.99\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$h$, % Set the labels
          %ylabel=$\eta_{\Omega}$,
          legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north} % Display labels sideways
        ]
        \addplot 
        table[x expr={1.0/((\thisrow{nodes})^(1/3))},y expr={\thisrow{eta}},col sep=space]{results_data/case_4_diff_expdecay/uniref_error_data_case4_diff_expdecay.txt};
        \addplot 
        table[x expr={1.0/((\thisrow{nodes})^(1/3))},y expr={\thisrow{L2_Err}},col sep=space]{results_data/case_4_diff_expdecay/uniref_error_data_case4_diff_expdecay.txt}
        % save two points on the regression line for drawing the slope triangle
        coordinate [pos=0.4] (A) 
        coordinate [pos=0.6] (B);
        \draw (A) |- (B)  % draw the opposite and adjacent sides of the triangle
        node [pos=0.3, anchor=west] {\scriptsize{2}} % label the horizontal line
        node [pos=0.75, anchor=north] {\scriptsize{1}}; %label the vertical line
        \legend{\small $\eta_{\Omega}$, $\|e\|_{L^2(\Omega)}$}
      \end{loglogaxis}
    \end{tikzpicture}
    % \subcaption{Pure diffusion with analytical solution $u = e^{-2\pi^2\kappa t}\sin{(\pi x)}\sin{(\pi y}$)}
    %\label{fig:conv-study-case4-diff-expdecay}
\end{minipage}
\caption{Convergence of the error in the $L^2$-norm and the error indicator $\eta$ for a sequence of uniformly refined 3D space-time meshes. This is a case of pure diffusion with analytical solution $u = e^{-2\pi^2\kappa t}\sin{(\pi x)}\sin{(\pi y}$)}
\label{fig:conv-study-uniref-case4-diff-expdecay}
\end{figure}



==> sections/6_06_case2_ad_smoothic.tex <==
\begin{figure}
\centering
\begin{minipage}{.47\textwidth}
\includegraphics[width=0.99\linewidth]{results_data/case_2_ad_smoothic_adref/adref_k_1e-4/case2_k_1e-4_refined_state_final_mesh.png}
\caption{Space-time mesh at the final refinement state for the advection diffusion equation with a smooth bicosine pulse as the initial condition.}
\label{fig:case2-adref-final-state-mesh-with-threshold}
\end{minipage}
\hspace{2mm}
\begin{minipage}{.47\textwidth}
\includegraphics[width=0.99\linewidth]{results_data/case_2_ad_smoothic_adref/adref_k_1e-4/case2_k_1e-4_refined_mesh_with_threshold.png}
\caption{Space-time solution contour of a bi-cosine cone in a rotating field}
\label{fig:case2-adref-final-state-mesh-slice-with-threshold}
\end{minipage}
\end{figure}

\begin{figure}
\centering
\begin{minipage}{.49\textwidth}
\includegraphics[width=0.99\linewidth]{results_data/case_2_ad_smoothic_adref/adref_k_1e-4/case2_k_1e-4_mesh_refined_xy_plane_gray.png}
\subcaption{An $ x-y $ cross-section of the mesh $ t = 1 $}
\label{fig:case2-adref-final-state-xy-slice}
\end{minipage}
\begin{minipage}{.49\textwidth}
\includegraphics[width=0.99\linewidth]{results_data/case_2_ad_smoothic_adref/adref_k_1e-4/case2_k_1e-4_mesh_refined_yt_plane_gray.png}
\subcaption{A $ y-t $ cross-section of the mesh at $ x=0.5 $}
\label{fig:case2-adref-final-state-yt-slice}
\end{minipage}
\caption{Slices of the final refined mesh for the adaptive solution of \secref{subsubsec:adref-case2-smoothic}}
\label{fig:case2-adref-final-state-refined-meshes}
\end{figure}

\begin{figure}[!htb]
    \centering
    % Space-time solution with uniform mesh of $128^3$\\
    \begin{minipage}[t]{.49\textwidth}
      \centering
      $\visco = 10^{-2}$
    \end{minipage}
    \begin{minipage}[t]{.49\textwidth}
      \centering
      $\visco = 10^{-4}$
    \end{minipage}
    \\
    \begin{minipage}[t]{.49\textwidth}
      \centering
      \begin{tikzpicture}
      \begin{axis}[
          width=0.99\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$s$, % Set the labels
          ylabel=$u$,
          legend cell align={left},
          legend style={at={(1,1)},anchor=north east,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north} % Display labels sideways
        ]
        \addplot+ [color=blue,dashed,mark=none]
        table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_2_ad_smoothic_uniref/k_1e-2_uniref_7/case2_k_1e-2_uniref_7_profile_t_0.txt};
        \addplot+ [thick,mark=none]
        table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_2_ad_smoothic_uniref/k_1e-2_uniref_7/case2_k_1e-2_uniref_7_profile_t_1.txt};
        \addplot+ [thick,mark=none]
        table[x expr={\thisrow{arc_length}},y expr={\thisrow{u}},col sep=comma]{results_data/case_2_ad_smoothic_adref/adref_k_1e-2/case2_adref_k_1e-2_at_t_1.txt};
        \legend{\scriptsize{$t=0$}, \scriptsize{$t=1$, $128^3$ mesh},\scriptsize{$t=1$, Adaptive}}
      \end{axis}
    \end{tikzpicture}
    \end{minipage}
    % \begin{minipage}[t]{.49\textwidth}
    %   \centering
    %   \begin{tikzpicture}
    %   \begin{axis}[
    %       width=0.99\linewidth, % Scale the plot to \linewidth
    %       %grid=major, % Display a grid
    %       %grid style={line width=.1pt, draw=gray!50}, % Set the style
    %       xlabel=$s$, % Set the labels
    %       ylabel=$u$,
    %       legend cell align={left},
    %       legend style={at={(1,1)},anchor=north east,legend columns=1}, % Put the legend below the plot
    %       x tick label style={rotate=0,anchor=north} % Display labels sideways
    %     ]
    %     \addplot+ [color=blue,dashed,mark=none]
    %     table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_2_ad_smoothic_uniref/k_1e-3_uniref_7/case2_k_1e-3_uniref_7_profile_t_0.csv};
    %     \addplot+ [thick,mark=none]
    %     table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_2_ad_smoothic_uniref/k_1e-3_uniref_7/case2_k_1e-3_uniref_7_profile_t_1.csv};
    %     \addplot+ [thick,mark=none]
    %     table[x expr={\thisrow{arc_length}},y expr={\thisrow{u}},col sep=comma]{results_data/case_2_ad_smoothic_adref/adref_k_1e-3/case2_adref_k_1e-3_at_t_1.csv};
    %     \legend{\scriptsize{$t=0$}, \scriptsize{$t=1$, $128^3$ mesh},\scriptsize{$t=1$, Adaptive}}
    %   \end{axis}
    % \end{tikzpicture}
    % \end{minipage}\\
    \hspace{0.1mm}
    \begin{minipage}[t]{.49\textwidth}
      \centering
      \begin{tikzpicture}
      \begin{axis}[
          width=0.99\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$s$, % Set the labels
          ylabel=$u$,
          legend cell align={left},
          legend style={at={(1,1)},anchor=north east,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north} % Display labels sideways
        ]
        \addplot+ [color=blue,dashed,mark=none]
        table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_2_ad_smoothic_uniref/k_1e-4_uniref_7/case2_k_1e-4_uniref_7_profile_t_0.txt};
        \addplot+ [thick,mark=none]
        table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_2_ad_smoothic_uniref/k_1e-4_uniref_7/case2_k_1e-4_uniref_7_profile_t_1.txt};
        \addplot+ [thick,mark=none]
        table[x expr={\thisrow{arc_length}},y expr={\thisrow{u}},col sep=comma]{results_data/case_2_ad_smoothic_adref/adref_k_1e-4/case2_adref_k_1e-4_at_t_1.txt};
        \legend{\scriptsize{$t=0$}, \scriptsize{$t=1$, $128^3$ mesh},\scriptsize{$t=1$, Adaptive}}
      \end{axis}
    \end{tikzpicture}
    \end{minipage}\\
    % \vspace{0.5mm}
    \vskip 5pt
    \begin{minipage}[t]{.49\textwidth}
    \centering
      $\visco = 10^{-6}$
    \end{minipage}
    \begin{minipage}[t]{.49\textwidth}
      \centering
      $\visco = 10^{-8}$
    \end{minipage}
    \\
    \begin{minipage}[t]{.49\textwidth}
      \centering
      \begin{tikzpicture}
      \begin{axis}[
          width=0.99\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$s$, % Set the labels
          ylabel=$u$,
          legend cell align={left},
          legend style={at={(1,1)},anchor=north east,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north} % Display labels sideways
        ]
        \addplot+ [color=blue,dashed,mark=none]
        table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_2_ad_smoothic_uniref/k_1e-6_uniref_7/case2_k_1e-6_uniref_7_profile_t_0.txt};
        \addplot+ [thick,mark=none]
        table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_2_ad_smoothic_uniref/k_1e-6_uniref_7/case2_k_1e-6_uniref_7_profile_t_1.txt};
        \addplot+ [thick,mark=none]
        table[x expr={\thisrow{arc_length}},y expr={\thisrow{u}},col sep=comma]{results_data/case_2_ad_smoothic_adref/adref_k_1e-6/case2_adref_k_1e-6_at_t_1.txt};
        \legend{\scriptsize{$t=0$}, \scriptsize{$t=1$, $128^3$ mesh},\scriptsize{$t=1$, Adaptive}}
      \end{axis}
    \end{tikzpicture}
    \end{minipage}
    \hspace{0.1mm}
    \begin{minipage}[t]{.49\textwidth}
      \centering
      \begin{tikzpicture}
      \begin{axis}[
          width=0.99\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$s$, % Set the labels
          ylabel=$u$,
          legend cell align={left},
          legend style={at={(1,1)},anchor=north east,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north} % Display labels sideways
        ]
        \addplot+ [color=blue,dashed,mark=none]
        table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_2_ad_smoothic_uniref/k_1e-8_uniref_7/case2_k_1e-8_uniref_7_profile_t_0.txt};
        \addplot+ [thick,mark=none]
        table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_2_ad_smoothic_uniref/k_1e-8_uniref_7/case2_k_1e-8_uniref_7_profile_t_1.txt};
        \addplot+ [thick,mark=none]
        table[x expr={\thisrow{arc_length}},y expr={\thisrow{u}},col sep=comma]{results_data/case_2_ad_smoothic_adref/adref_k_1e-8/case2_adref_k_1e-8_at_t_1.txt};
        \legend{\scriptsize{$t=0$}, \scriptsize{$t=1$, $128^3$ mesh},\scriptsize{$t=1$, Adaptive}}
      \end{axis}
    \end{tikzpicture}
    \end{minipage}
    % Space-time solution with adaptive refinement\\
    % \begin{minipage}[t]{.32\textwidth}
    %   \centering
    %   $\visco = 10^{-4}$
    % \end{minipage}
    % \begin{minipage}[t]{.32\textwidth}
    %   \centering
    %   $\visco = 10^{-6}$
    % \end{minipage}
    % \begin{minipage}[t]{.32\textwidth}
    %   \centering
    %   $\visco = 10^{-8}$
    % \end{minipage}
    % \\
    % \begin{minipage}[t]{.32\textwidth}
    %   \centering
    %   \begin{tikzpicture}
    %   \begin{axis}[
    %       width=0.99\linewidth, % Scale the plot to \linewidth
    %       %grid=major, % Display a grid
    %       %grid style={line width=.1pt, draw=gray!50}, % Set the style
    %       xlabel=$s$, % Set the labels
    %       ylabel=$u$,
    %       legend style={at={(1,1)},anchor=north east,legend columns=1}, % Put the legend below the plot
    %       x tick label style={rotate=0,anchor=north} % Display labels sideways
    %     ]
    %     \addplot+ [color=blue,thick,mark=none]
    %     table[x expr={\thisrow{arc_length}},y expr={\thisrow{u}},col sep=comma]{results_data/case_2_ad_smoothic_adref/adref_k_1e-4/case2_adref_k_1e-4_at_t_0.txt};
    %     \addplot+ [color=red,thick,mark=none]
    %     table[x expr={\thisrow{arc_length}},y expr={\thisrow{u}},col sep=comma]{results_data/case_2_ad_smoothic_adref/adref_k_1e-4/case2_adref_k_1e-4_at_t_1.txt};
    %     \legend{\scriptsize{$t=0$}, \scriptsize{$t=1$}}
    %   \end{axis}
    % \end{tikzpicture}
    % \end{minipage}
    % \hspace{0.1mm}
    % \begin{minipage}[t]{.32\textwidth}
    %   \centering
    %   \begin{tikzpicture}
    %   \begin{axis}[
    %       width=0.99\linewidth, % Scale the plot to \linewidth
    %       %grid=major, % Display a grid
    %       %grid style={line width=.1pt, draw=gray!50}, % Set the style
    %       xlabel=$s$, % Set the labels
    %       ylabel=$u$,
    %       legend style={at={(1,1)},anchor=north east,legend columns=1}, % Put the legend below the plot
    %       x tick label style={rotate=0,anchor=north} % Display labels sideways
    %     ]
    %     \addplot+ [color=blue,thick,mark=none]
    %     table[x expr={\thisrow{arc_length}},y expr={\thisrow{u}},col sep=comma]{results_data/case_2_ad_smoothic_adref/adref_k_1e-6/case2_adref_k_1e-6_at_t_0.txt};
    %     \addplot+ [color=red,thick,mark=none]
    %     table[x expr={\thisrow{arc_length}},y expr={\thisrow{u}},col sep=comma]{results_data/case_2_ad_smoothic_adref/adref_k_1e-6/case2_adref_k_1e-6_at_t_1.txt};
    %     \legend{\scriptsize{$t=0$}, \scriptsize{$t=1$}}
    %   \end{axis}
    % \end{tikzpicture}
    % \end{minipage}
    % \hspace{0.1mm}
    % \begin{minipage}[t]{.32\textwidth}
    %   \centering
    %   \begin{tikzpicture}
    %   \begin{axis}[
    %       width=0.99\linewidth, % Scale the plot to \linewidth
    %       %grid=major, % Display a grid
    %       %grid style={line width=.1pt, draw=gray!50}, % Set the style
    %       xlabel=$s$, % Set the labels
    %       ylabel=$u$,
    %       legend style={at={(1,1)},anchor=north east,legend columns=1}, % Put the legend below the plot
    %       x tick label style={rotate=0,anchor=north} % Display labels sideways
    %     ]
    %     \addplot+ [color=blue,thick,mark=none]
    %     table[x expr={\thisrow{arc_length}},y expr={\thisrow{u}},col sep=comma]{results_data/case_2_ad_smoothic_adref/adref_k_1e-8/case2_adref_k_1e-8_at_t_0.txt};
    %     \addplot+ [color=red,thick,mark=none]
    %     table[x expr={\thisrow{arc_length}},y expr={\thisrow{u}},col sep=comma]{results_data/case_2_ad_smoothic_adref/adref_k_1e-8/case2_adref_k_1e-8_at_t_1.txt};
    %     \legend{\scriptsize {$t=0$}, \scriptsize{$t=1$}}
    %   \end{axis}
    % \end{tikzpicture}
    % \end{minipage}
    \caption{Comparison of the cross-section of the pulse at $t=0$ and $t=1$ between a uniform mesh of $128^3$ and an adaptively refined mesh for different values of $\visco$}
    \label{fig:case2-ad-adref-different-kappas}
\end{figure}

==> sections/6_08_case5_diff_rotatingsource.tex <==
\begin{figure}[!htb]
\centering
\begin{minipage}{.49\textwidth}
  \begin{center}
  \begin{tikzpicture}
      \begin{loglogaxis}[
    %   xmode=log,
    %   ymode=log,
    %   log ticks with fixed point,
          width=0.99\linewidth, % Scale the plot to \linewidth
          xlabel=$\textsc{\# DOF}$, % Set the labels
          legend style={at={(0.75,0.92)},anchor=north,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north}
        ]
        \addplot 
        table[x expr={(\thisrow{nodes})},y expr={\thisrow{eta}},col sep=space]{results_data/case_5_diff_rotatingsource/uniref_error_data_case5_diff_rotatingsource.txt};
        \addplot 
        table[x expr={(\thisrow{nodes})},y expr={\thisrow{eta}},col sep=space]{results_data/case_5_diff_rotatingsource/adref_error_data_case5_diff_rotatingsource.txt};
        \legend{Uniform, Adaptive}
      \end{loglogaxis}
    \end{tikzpicture}
    \subcaption{Convergence of $\normL{\eta}{\Omega}$}
    \label{fig:case5-diff-conv-eta-compare-adref-uniref}
    \end{center}
\end{minipage}
\hskip 5pt
\begin{minipage}{.49\textwidth}
  \centering
  \begin{tikzpicture}
      \begin{loglogaxis}[
          width=0.99\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$\textsc{\# DOF}$, % Set the labels
          %ylabel=$\eta_{\Omega}$,
          legend style={at={(0.75,0.92)},anchor=north,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north} % Display labels sideways
        ]
        \addplot 
        table[x expr={(\thisrow{nodes})},y expr={\thisrow{L2_Err}},col sep=space]{results_data/case_5_diff_rotatingsource/uniref_error_data_case5_diff_rotatingsource.txt};
        \addplot 
        table[x expr={(\thisrow{nodes})},y expr={\thisrow{L2_Err}},col sep=space]{results_data/case_5_diff_rotatingsource/adref_error_data_case5_diff_rotatingsource.txt};
        \legend{Uniform, Adaptive}
      \end{loglogaxis}
    \end{tikzpicture}
    \subcaption{Convergence of $\normL{v-\vh}{\Omega}$}
    \label{fig:case5-diff-conv-el2-compare-adref-uniref}
\end{minipage}
\caption{Comparison of the error indicator and the error in $L^2$-norm in both uniform and adaptive refinement}
\label{fig:case5-diff-conv-compare-adref-uniref}
\end{figure}

\begin{figure}[!htb]
\centering
\begin{minipage}{.99\textwidth}
\includegraphics[width=0.99\linewidth]{results_data/case_5_diff_rotatingsource/refined_mesh_case5.png}
\end{minipage}
\caption{A slice of the space-time at the final refined state}
\label{fig:case5-refined-mesh-slice-yt-plane}
\end{figure}

==> sections/6_14_ad_case2_problem_def_schematic.tex <==
% \begin{figure}[!htb]
%     \centering
%     \begin{minipage}[t]{.49\textwidth}
%       \centering
%       \frame{\includegraphics[width=0.99\linewidth]{results_data/ts_case2_ad_smoothic_uniref/at_t_0.png}}
%       \caption{Initial condition}
%       \label{fig:ad-case2-initial-condition}
%     \end{minipage}
%     \hskip 5pt
%     \begin{minipage}[t]{.49\textwidth}
%       \centering
%       \frame{\includegraphics[width=0.99\linewidth]{results_data/ts_case2_ad_smoothic_uniref/k_1e-4_mesh_128/at_t_1_line_for_plot.png}}
%       \caption{'AB' is the line that coincides with the direction of the advection velocity at the (theoretical) center of the pulse}
%       \label{fig:ad-case2-plot-line-sketch}
%     \end{minipage}
% \end{figure}

\begin{figure}
    \centering
    \begin{minipage}[t]{.32\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.3]
    % the domain
    \draw (0,0) rectangle (7,7);
    % the pulse
    \draw[ultra thick] (2,2) circle (0.8cm);
    \fill[blue!40!white] (2,2) circle (0.8cm);
    % the dashed line AB
    \draw[red,thick,dashed](-0.3,4.3) -- (4.2,-0.2);
    % the view arrow near A
    % \draw[thick,->] (-1,4) -- (-0.5,4.5);
    \draw[thick,->] (0.2,2.7) -- (0.75,3.25);
    % the view arrow near B
    % \draw[thick,->] (4,-1) -- (4.5,-0.5);
    \draw[thick,->] (2.7,0.2) -- (3.25,0.75);
    % the velocity field direction
    \draw[thick,->] (2,2) arc (-135:170:2cm);
    % the points A and B
    \node[above right=2pt of {(0,4)}, outer sep=0.5pt] {A};
    \node[above right=2pt of {(4,0)}, outer sep=0.5pt] {B};
    \node[above left=3pt of {(0,3)}, outer sep=0.5pt] {$y$};
    \node[below right=3pt of {(3,0)}, outer sep=0.5pt] {$x$};
    \node[below=0pt of {(0,0)}, outer sep=0pt] {$(0,0)$};
    \node[below=0pt of {(7,0)}, outer sep=0pt] {$(1,0)$};
    \node[above=0pt of {(0,7)}, outer sep=0pt] {$(0,1)$};
    \node[below=0pt of {(7,0)}, outer sep=0pt] {$(1,0)$};
    \node[above=0pt of {(7,7)}, outer sep=0pt] {$(1,1)$};
    \end{tikzpicture}
	\subcaption{Location of the pulse in the $ (x,y) $ plane}
	\label{fig:initial-pulse-location}
    \end{minipage}
    \begin{minipage}[t]{.32\textwidth}
    \centering
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
          width=0.7\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$s$, % Set the labels
          ylabel=$u$,
        %   xmin=-0.2,
        %   xmax=1.2,
          legend cell align={left},
          legend style={at={(1,1)},anchor=north east,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north} % Display labels sideways
        ]
        \addplot+ [color=blue,thick,mark=none]
        table[x expr={\thisrow{"x"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_2_ad_smoothic_uniref/case2_initial_condition_cross_section.txt};
      \end{axis}
      % the points A and B
    % \node[above right=10pt of {(0,0)}, outer sep=2pt] {A};
    % \node[above right=2pt of {(6,0)}, outer sep=0pt] {B};
    \node (x) at (0.3,0.5) {A};
    \node (y) at (1.9,0.5) {B};
    \end{tikzpicture}
	\subcaption{Smooth pulse at $ t = 0 $ \\ (\secref{subsubsec:case2-smoothic})}
	\label{fig:ad-case2-initial-condition}
    \end{minipage}
	\begin{minipage}[t]{.32\textwidth}
		\centering
		\begin{tikzpicture}[scale=1]
			\begin{axis}[
				width=0.7\linewidth, % Scale the plot to \linewidth
				%grid=major, % Display a grid
				%grid style={line width=.1pt, draw=gray!50}, % Set the style
				xlabel=$s$, % Set the labels
				ylabel=$u$,
				%   xmin=-0.2,
				%   xmax=1.2,
				legend cell align={left},
				legend style={at={(1,1)},anchor=north east,legend columns=1}, % Put the legend below the plot
				x tick label style={rotate=0,anchor=north} % Display labels sideways
				]
				\addplot+ [color=blue,thick,mark=none]
				table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u_initial"}},col sep=comma]{results_data/ts_case3_ad_sharpic_uniref/k_0_mesh_128/case3_mesh128_plot_line_data.txt};
			\end{axis}
			% the points A and B
			% \node[above right=10pt of {(0,0)}, outer sep=2pt] {A};
			% \node[above right=2pt of {(6,0)}, outer sep=0pt] {B};
			\node (x) at (0.3,0.5) {A};
			\node (y) at (1.9,0.5) {B};
		\end{tikzpicture}
		\subcaption{Discontinous pulse at $ t = 0 $ \\ (\secref{subsubsec:case3-sharpic})}
		\label{fig:ad-case3-initial-condition}
	\end{minipage}
    \caption{Initial condition for the advection-diffusion equation examples described in \secref{subsubsec:case2-smoothic} (Gaussian pulse) and \secref{subsubsec:case3-sharpic} (discontinuous pulse): (a) the circular arrow shows the advection field in the domain and the colored circle shows the location of the initial pulse, (b) a line cut of the Gaussian pulse through the slant line AB, (c) a line cut of the discontinuous pulse through the slant line AB}
    \label{fig:ad-case2-case3-initial-condition}
\end{figure}

==> sections/6_17_ad_case3_comparison_sequential.tex <==
% \begin{figure}[!htb]
%     \centering
%     \begin{minipage}[t]{.49\textwidth}
%       \centering
%       \frame{\includegraphics[width=0.99\linewidth]{results_data/ts_case3_ad_sharpic_uniref/k_0_mesh_064/case3_mesh64_at_t_1.png}}
%       \subcaption{Solution contour at $t=1$}
%       \label{fig:case3-ad-ts-64-contour}
%     \end{minipage}
%     \hskip 5pt
%     \begin{minipage}[t]{.49\textwidth}
%       \centering
%       \begin{tikzpicture}[framed]
%       \begin{axis}[
%           width=0.99\linewidth, % Scale the plot to \linewidth
%           %grid=major, % Display a grid
%           %grid style={line width=.1pt, draw=gray!50}, % Set the style
%           xlabel=$s$, % Set the labels
%           ylabel=$u$,
%           legend style={at={(0.8,0.9)},anchor=north,legend columns=1}, % Put the legend below the plot
%           x tick label style={rotate=0,anchor=north} % Display labels sideways
%         ]
%         \addplot+ [color=blue,mark=none]
%         table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u_initial"}},col sep=comma]{results_data/ts_case3_ad_sharpic_uniref/k_0_mesh_064/case3_mesh64_plot_line_data.txt};
%         \addplot+ [color=red,thick, mark=none]
%         table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u_curr"}},col sep=comma]{results_data/ts_case3_ad_sharpic_uniref/k_0_mesh_064/case3_mesh64_plot_line_data.txt};
%         \legend{ $t=0$, $t=1$}
%       \end{axis}
%     \end{tikzpicture}
%     \subcaption{Cross section of the pulse at $t=0$ and $t=1$}
%     \label{plot:case3-ad-ts-64-plot-over-line}
%     \end{minipage}
%     \caption{Sequential solution using Crank-Nicolson upto $t = 1$. Mesh = $64\times 64$, $N_t=64$}
%     \label{fig:case3-ad-ts-64}
% \end{figure}

% \begin{figure}[!htb]
%     \centering
%     \begin{minipage}[t]{.49\textwidth}
%       \centering
%       \frame{\includegraphics[width=0.99\linewidth]{results_data/case_3_ad_sharpic_uniref/k_0_uniref_6/case3_uniref_6_slice_t_1.png}}
%       \subcaption{Solution contour at $t=1$}
%       \label{fig:case3-ad-uniref-6-slice-t-1}
%     \end{minipage}
%     \hskip 5pt
%     \begin{minipage}[t]{.49\textwidth}
%       \centering
%       \begin{tikzpicture}[framed]
%       \begin{axis}[
%           width=0.99\linewidth, % Scale the plot to \linewidth
%           %grid=major, % Display a grid
%           %grid style={line width=.1pt, draw=gray!50}, % Set the style
%           xlabel=$s$, % Set the labels
%           ylabel=$u$,
%           legend style={at={(0.8,0.9)},anchor=north,legend columns=1}, % Put the legend below the plot
%           x tick label style={rotate=0,anchor=north} % Display labels sideways
%         ]
%         \addplot+ [color=blue,mark=none]
%         table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_3_ad_sharpic_uniref/k_0_uniref_6/case3_uniref_6_profile_t_0.txt};
%         \addplot+ [color=red,thick, mark=none]
%         table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_3_ad_sharpic_uniref/k_0_uniref_6/case3_uniref_6_profile_t_1.txt};
%         \legend{ $t=0$, $t=1$}
%       \end{axis}
%     \end{tikzpicture}
%     \subcaption{Cross section of the pulse at $t=0$ and $t=1$}
%     \label{plot:case3-ad-uniref-6-plot-over-line}
%     \end{minipage}
%     \caption{Space-time solution on a 3D mesh of $64\times 64\times 64$ linear elements. The left figure is a 2D slice of the 3D mesh}
%     \label{fig:case3-ad-uniref-6}
% \end{figure}

% \begin{figure}[!htb]
%     \centering
%     \begin{minipage}[t]{.49\textwidth}
%       \centering
%       \frame{\includegraphics[width=0.99\linewidth]{results_data/ts_case3_ad_sharpic_uniref/k_0_mesh_128/case3_mesh128_at_t_1.png}}
%       \subcaption{Solution contour at $t=1$}
%       \label{fig:case3-ad-ts-128-contour}
%     \end{minipage}
%     \hskip 5pt
%     \begin{minipage}[t]{.49\textwidth}
%       \centering
%       \begin{tikzpicture}[framed]
%       \begin{axis}[
%           width=0.99\linewidth, % Scale the plot to \linewidth
%           %grid=major, % Display a grid
%           %grid style={line width=.1pt, draw=gray!50}, % Set the style
%           xlabel=$s$, % Set the labels
%           ylabel=$u$,
%           legend style={at={(0.8,0.9)},anchor=north,legend columns=1}, % Put the legend below the plot
%           x tick label style={rotate=0,anchor=north} % Display labels sideways
%         ]
%         \addplot+ [color=blue,mark=none]
%         table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u_initial"}},col sep=comma]{results_data/ts_case3_ad_sharpic_uniref/k_0_mesh_128/case3_mesh128_plot_line_data.txt};
%         \addplot+ [color=red,thick, mark=none]
%         table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u_curr"}},col sep=comma]{results_data/ts_case3_ad_sharpic_uniref/k_0_mesh_128/case3_mesh128_plot_line_data.txt};
%         \legend{ $t=0$, $t=1$}
%       \end{axis}
%     \end{tikzpicture}
%     \subcaption{Cross section of the pulse at $t=0$ and $t=1$}
%     \label{plot:case3-ad-ts-128-plot-over-line}
%     \end{minipage}
%     \caption{Sequential solution using Crank-Nicolson upto $t = 1$. Mesh = $128\times 128$, $N_t=128$}
%     \label{fig:case3-ad-ts-128}
% \end{figure}

% \begin{figure}[!htb]
%     \centering
%     \begin{minipage}[t]{.49\textwidth}
%       \centering
%       \frame{\includegraphics[width=0.99\linewidth]{results_data/case_3_ad_sharpic_uniref/k_0_uniref_7/case3_uniref_7_slice_t_1.png}}
%       \subcaption{Solution contour at $t=1$}
%       \label{fig:case3-ad-uniref-7-slice-t-1}
%     \end{minipage}
%     \hskip 5pt
%     \begin{minipage}[t]{.49\textwidth}
%       \centering
%       \begin{tikzpicture}[framed]
%       \begin{axis}[
%           width=0.99\linewidth, % Scale the plot to \linewidth
%           %grid=major, % Display a grid
%           %grid style={line width=.1pt, draw=gray!50}, % Set the style
%           xlabel=$s$, % Set the labels
%           ylabel=$u$,
%           legend style={at={(0.8,0.9)},anchor=north,legend columns=1}, % Put the legend below the plot
%           x tick label style={rotate=0,anchor=north} % Display labels sideways
%         ]
%         \addplot+ [color=blue,mark=none]
%         table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_3_ad_sharpic_uniref/k_0_uniref_7/case3_uniref_7_profile_t_0.txt};
%         \addplot+ [color=red,thick, mark=none]
%         table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_3_ad_sharpic_uniref/k_0_uniref_7/case3_uniref_7_profile_t_1.txt};
%         \legend{ $t=0$, $t=1$}
%       \end{axis}
%     \end{tikzpicture}
%     \subcaption{Cross section of the pulse at $t=0$ and $t=1$}
%     \label{plot:case3-ad-uniref-7-plot-over-line}
%     \end{minipage}
%     \caption{Space-time solution on mesh = $128\times 128\times 128$}
%     \label{fig:case3-ad-uniref-7}
% \end{figure}

% \begin{figure}[!htb]
%     \centering
%     \begin{minipage}[t]{.60\textwidth}
%       \centering
%       \frame{\includegraphics[width=0.99\linewidth]{results_data/case_3_ad_sharpic_uniref/k_0_uniref_7/case3_uniref_7_threshold_view.png}}
%     \end{minipage}
%     \caption{A contour plot of the rotating pulse in the space-time solution with $128\times128\times128$ grid. The rotating pulse renders a helical shape in the space-time domain}
%     \label{fig:case3-ad-uniref-7-threshold-view}
% \end{figure}

% \begin{figure}[!htb]
%     \centering
%     \begin{minipage}[t]{.60\textwidth}
%       \centering
%       \frame{\includegraphics[width=0.99\linewidth]{results_data/case_3_ad_sharpic_uniref/k_0_uniref_7/case3_uniref_7_threshold_view_localized_solution_3d.png}}
%     \end{minipage}
%     \caption{A contour plot of the rotating pulse in the space-time solution with $128\times128\times128$ grid. The rotating pulse renders a helical shape in the space-time domain}
%     \label{fig:case3-ad-uniref-7-threshold-view-localized-solution}
% \end{figure}



\begin{figure}[!htb]
    \centering
    Sequential (Crank-Nicolson)\\
    \begin{minipage}[t]{.32\textwidth}
      \centering
      $h = k = \frac{1}{64}$
    \end{minipage}
    \begin{minipage}[t]{.32\textwidth}
      \centering
      $h = k = \frac{1}{128}$
    \end{minipage}
    \begin{minipage}[t]{.32\textwidth}
      \centering
      $h = k = \frac{1}{256}$
    \end{minipage}\\
    \begin{minipage}[t]{.32\textwidth}
      \centering
      \begin{tikzpicture}
      \begin{axis}[
          width=0.99\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xmin=-0.1,
          xmax=1.1,
          ymin=-0.5,
          ymax=1.5,
          xlabel=$s$, % Set the labels
          ylabel=$u$,
          legend style={at={(1,1)},anchor=north east,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north} % Display labels sideways
        ]
        \addplot+ [color=blue,thick,mark=none]
        table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u_initial"}},col sep=comma]{results_data/ts_case3_ad_sharpic_uniref/k_0_mesh_064/case3_mesh64_plot_line_data.txt};
        \addplot+ [color=red,thick,mark=none]
        table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u_curr"}},col sep=comma]{results_data/ts_case3_ad_sharpic_uniref/k_0_mesh_064/case3_mesh64_plot_line_data.txt};
        \legend{\scriptsize {$t=0$}, \scriptsize{$t=1$}}
      \end{axis}
    \end{tikzpicture}
    \end{minipage}
    \hspace{0.1mm}
    \begin{minipage}[t]{.32\textwidth}
      \centering
      \begin{tikzpicture}
      \begin{axis}[
          width=0.99\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xmin=-0.1,
          xmax=1.1,
          ymin=-0.5,
          ymax=1.5,
          xlabel=$s$, % Set the labels
          ylabel=$u$,
          legend style={at={(1,1)},anchor=north east,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north} % Display labels sideways
        ]
        \addplot+ [color=blue,thick,mark=none]
        table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u_initial"}},col sep=comma]{results_data/ts_case3_ad_sharpic_uniref/k_0_mesh_128/case3_mesh128_plot_line_data.txt};
        \addplot+ [color=red,thick, mark=none]
        table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u_curr"}},col sep=comma]{results_data/ts_case3_ad_sharpic_uniref/k_0_mesh_128/case3_mesh128_plot_line_data.txt};
        \legend{\scriptsize {$t=0$}, \scriptsize{$t=1$}}
      \end{axis}
    \end{tikzpicture}
    \end{minipage}
    \hspace{0.1mm}
    \begin{minipage}[t]{.32\textwidth}
      \centering
      \begin{tikzpicture}
      \begin{axis}[
          width=0.99\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xmin=-0.1,
          xmax=1.1,
          ymin=-0.5,
          ymax=1.5,
          xlabel=$s$, % Set the labels
          ylabel=$u$,
          legend style={at={(1,1)},anchor=north east,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north} % Display labels sideways
        ]
        \addplot+ [color=blue,thick,mark=none]
        table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u_initial"}},col sep=comma]{results_data/ts_case3_ad_sharpic_uniref/k_0_mesh_256/case3_mesh256_plot_line_data.txt};
        \addplot+ [color=red,thick,mark=none]
        table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u_curr"}},col sep=comma]{results_data/ts_case3_ad_sharpic_uniref/k_0_mesh_256/case3_mesh256_plot_line_data.txt};
        \legend{\scriptsize {$t=0$}, \scriptsize{$t=1$}}
      \end{axis}
    \end{tikzpicture}
    \end{minipage}\\
    Space-time\\
    \begin{minipage}[t]{.32\textwidth}
      \centering
      $h = \frac{1}{64}$
    \end{minipage}
    \begin{minipage}[t]{.32\textwidth}
      \centering
      $h = \frac{1}{128}$
    \end{minipage}
    \begin{minipage}[t]{.32\textwidth}
      \centering
      $h = \frac{1}{256}$
    \end{minipage}\\
    \begin{minipage}[t]{.32\textwidth}
      \centering
      \begin{tikzpicture}
      \begin{axis}[
          width=0.99\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xmin=-0.1,
          xmax=1.1,
          ymin=-0.5,
          ymax=1.5,
          xlabel=$s$, % Set the labels
          ylabel=$u$,
          legend style={at={(1,1)},anchor=north east,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north} % Display labels sideways
        ]
        \addplot+ [color=blue,thick,mark=none]
        table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_3_ad_sharpic_uniref/k_0_uniref_6/case3_uniref_6_profile_t_0.txt};
        \addplot+ [color=red,thick,mark=none]
        table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_3_ad_sharpic_uniref/k_0_uniref_6/case3_uniref_6_profile_t_1.txt};
        \legend{\scriptsize {$t=0$}, \scriptsize{$t=1$}}
      \end{axis}
    \end{tikzpicture}
    \end{minipage}
    \hspace{0.1mm}
    \begin{minipage}[t]{.32\textwidth}
      \centering
      \begin{tikzpicture}
      \begin{axis}[
          width=0.99\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xmin=-0.1,
          xmax=1.1,
          ymin=-0.5,
          ymax=1.5,
          xlabel=$s$, % Set the labels
          ylabel=$u$,
          legend style={at={(1,1)},anchor=north east,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north} % Display labels sideways
        ]
        \addplot+ [color=blue,thick,mark=none]
        table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_3_ad_sharpic_uniref/k_0_uniref_7/case3_uniref_7_profile_t_0.txt};
        \addplot+ [color=red,thick,mark=none]
        table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_3_ad_sharpic_uniref/k_0_uniref_7/case3_uniref_7_profile_t_1.txt};
        \legend{\scriptsize {$t=0$}, \scriptsize{$t=1$}}
      \end{axis}
    \end{tikzpicture}
    \end{minipage}
    \hspace{0.1mm}
    \begin{minipage}[t]{.32\textwidth}
      \centering
      \begin{tikzpicture}
      \begin{axis}[
          width=0.99\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xmin=-0.1,
          xmax=1.1,
          ymin=-0.5,
          ymax=1.5,
          xlabel=$s$, % Set the labels
          ylabel=$u$,
          legend style={at={(1,1)},anchor=north east,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north} % Display labels sideways
        ]
        \addplot+ [color=blue,thick,mark=none]
        table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"u"}},col sep=comma]{results_data/case_3_ad_sharpic_uniref/k_0_uniref_8/case3_uniref_7_profile_t_0.txt};
        \addplot+ [color=red,thick,mark=none]
        table[x expr={\thisrow{arc_length}},y expr={\thisrow{u}},col sep=comma]{results_data/case_3_ad_sharpic_uniref/k_0_uniref_8/case3_uniref_8_profile_t_1.txt};
        \legend{\scriptsize {$t=0$}, \scriptsize{$t=1$}}
      \end{axis}
    \end{tikzpicture}
    \end{minipage}
    \caption{Sequential and space-time solutions for the case described in Section \ref{subsubsec:case3-sharpic} on a uniform mesh of size $128^3$.}
    \label{fig:case3-mesh-128-uniref-lev7-comparison}
\end{figure}

==> sections/7_convergence_new.tex <==
\begin{figure}[!htb]
	\centering
	\begin{minipage}{.32\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{loglogaxis}[
				width=0.9\linewidth, % Scale the plot to \linewidth
				% height=5cm,
				%grid=major, % Display a grid
				%grid style={line width=.1pt, draw=gray!50}, % Set the style
				xlabel=$h$, % Set the labels				
				legend style={at={(0.02,0.99)},anchor=north west,legend columns=1}, % Put the legend below the plot
				x tick label style={rotate=0,anchor=north}, % Display labels sideways
				xtick={.015625, 0.03125, 0.0625, 0.125},
				xticklabels={$2^{-6}$,$2^{-5}$,$2^{-4}$,$2^{-3}$},
				% ytick={.001, 0.01, 0.1},
				% yticklabels={$10^{-3}$, $10^{-2}$, $10^{-1}$},
				ylabel={\small $\normL{\uh - u}{\stDom}$},
				ylabel style={rotate=0},
				yticklabel style={rotate=0},
				]
				\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_l2}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-2_p_1.txt};
				\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_l2}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-5_p_1.txt};
				\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_l2}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-8_p_1.txt};
				\logLogSlopeTriangle{0.75}{0.2}{0.2}{2}{blue};
				\legend{\tiny $\nu=10^{-2}$, \tiny $\nu=10^{-5}$, \tiny $\nu=10^{-8}$}
			\end{loglogaxis}
		\end{tikzpicture}
		\subcaption{\small Linear basis ($ k=1 $)}
		\label{fig:conv-lin-err-l2}
	\end{minipage}
	\begin{minipage}{.32\textwidth}
		\begin{center}
			\begin{tikzpicture}
				\begin{loglogaxis}[
					width=0.9\linewidth, % Scale the plot to \linewidth
					% height=5cm,
					xlabel=$h$, % Set the labels
					legend style={at={(0.02,0.99)},anchor=north west,legend columns=1}, % Put the legend below the plot
					x tick label style={rotate=0,anchor=north},
					xtick={.015625, 0.03125, 0.0625, 0.125},
					xticklabels={$2^{-6}$,$2^{-5}$,$2^{-4}$,$2^{-3}$},
					ylabel={\small $\normVh{\uh-u}$},
					ylabel style={rotate=0},
					yticklabel style={rotate=0},
					]
					\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_h}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-2_p_1.txt};
					\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_h}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-5_p_1.txt};
					\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_h}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-8_p_1.txt};
					\logLogSlopeTriangle{0.75}{0.2}{0.2}{1.5}{blue};
%					\logLogSlopeTriangle{0.8}{0.2}{0.2}{1}{blue};
					\legend{\tiny $\nu=10^{-2}$, \tiny $\nu=10^{-5}$, \tiny $\nu=10^{-8}$}
				\end{loglogaxis}
			\end{tikzpicture}
			\subcaption{\small Linear basis ($ k=1 $)}
			\label{fig:conv-lin-err-h}
		\end{center}
	\end{minipage}
	\begin{minipage}{.32\textwidth}
		\begin{center}
			\begin{tikzpicture}
				\begin{loglogaxis}[
					width=0.9\linewidth, % Scale the plot to \linewidth
					% height=5cm,
					xlabel=$h$, % Set the labels
					legend style={at={(0.02,0.99)},anchor=north west,legend columns=1}, % Put the legend below the plot
					x tick label style={rotate=0,anchor=north},
					xtick={.015625, 0.03125, 0.0625, 0.125},
					xticklabels={$2^{-6}$,$2^{-5}$,$2^{-4}$,$2^{-3}$},
					ylabel={\small $ \etaFull $},
					ylabel style={rotate=0},
					yticklabel style={rotate=0},
					]
					\addplot table[x expr={\thisrow{h}},y expr={\thisrow{eta}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-2_p_1.txt};
					\addplot table[x expr={\thisrow{h}},y expr={\thisrow{eta}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-5_p_1.txt};
					\addplot table[x expr={\thisrow{h}},y expr={\thisrow{eta}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-8_p_1.txt};
					\logLogSlopeTriangle{0.75}{0.2}{0.2}{2}{blue};
					%					\logLogSlopeTriangle{0.8}{0.2}{0.2}{1}{blue};
					\legend{\tiny $\nu=10^{-2}$, \tiny $\nu=10^{-5}$, \tiny $\nu=10^{-8}$}
				\end{loglogaxis}
			\end{tikzpicture}
			\subcaption{\small Linear basis ($ k=1 $)}
			\label{fig:conv-lin-eta}
		\end{center}
	\end{minipage}
	\\~\\~\\
	\begin{minipage}{.32\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{loglogaxis}[
				width=0.9\linewidth, % Scale the plot to \linewidth
				% height=5cm,
				%grid=major, % Display a grid
				%grid style={line width=.1pt, draw=gray!50}, % Set the style
				xlabel=$h$, % Set the labels
				%ylabel=$\etaFull$,
				legend style={at={(0.02,0.99)},anchor=north west,legend columns=1}, % Put the legend below the plot
				x tick label style={rotate=0,anchor=north}, % Display labels sideways
				xtick={.015625, 0.03125, 0.0625, 0.125},
				xticklabels={$2^{-6}$,$2^{-5}$,$2^{-4}$,$2^{-3}$},
				% ytick={.001, 0.01, 0.1},
				% yticklabels={$10^{-3}$, $10^{-2}$, $10^{-1}$},
				ylabel={\small $\normL{\uh - u}{\stDom}$},
				ylabel style={rotate=0},
				yticklabel style={rotate=0},
				]
				\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_l2}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-2_p_2.txt};
				\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_l2}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-5_p_2.txt};
				\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_l2}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-8_p_2.txt};
				\logLogSlopeTriangle{0.75}{0.2}{0.2}{3}{blue};
				\legend{\tiny $\nu=10^{-2}$, \tiny $\nu=10^{-5}$, \tiny $\nu=10^{-8}$}
			\end{loglogaxis}
		\end{tikzpicture}
		\subcaption{\small Quadratic basis ($ k=2 $)}
		\label{fig:conv-qua-err-l2}
	\end{minipage}
	\begin{minipage}{.32\textwidth}
		\begin{center}
			\begin{tikzpicture}
				\begin{loglogaxis}[
					width=0.9\linewidth, % Scale the plot to \linewidth
					% height=5cm,
					xlabel=$h$, % Set the labels
					legend style={at={(0.02,0.99)},anchor=north west,legend columns=1}, % Put the legend below the plot
					x tick label style={rotate=0,anchor=north},
					xtick={.015625, 0.03125, 0.0625, 0.125},
					xticklabels={$2^{-6}$,$2^{-5}$,$2^{-4}$,$2^{-3}$},
					ylabel={\small $\normVh{\uh-u}$},
					ylabel style={rotate=0},
					yticklabel style={rotate=0},
					]
					\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_h}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-2_p_2.txt};
					\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_h}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-5_p_2.txt};
					\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_h}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-8_p_2.txt};
					\logLogSlopeTriangle{0.75}{0.2}{0.2}{2.5}{blue};
					%					\logLogSlopeTriangle{0.8}{0.2}{0.2}{1}{blue};
					\legend{\tiny $\nu=10^{-2}$, \tiny $\nu=10^{-5}$, \tiny $\nu=10^{-8}$}
				\end{loglogaxis}
			\end{tikzpicture}
			\subcaption{\small Quadratic basis ($ k=2 $)}
			\label{fig:conv-qua-err-h}
		\end{center}
	\end{minipage}
	\begin{minipage}{.32\textwidth}
		\begin{center}
			\begin{tikzpicture}
				\begin{loglogaxis}[
					width=0.9\linewidth, % Scale the plot to \linewidth
					% height=5cm,
					xlabel=$h$, % Set the labels
					legend style={at={(0.02,0.99)},anchor=north west,legend columns=1}, % Put the legend below the plot
					x tick label style={rotate=0,anchor=north},
					xtick={.015625, 0.03125, 0.0625, 0.125},
					xticklabels={$2^{-6}$,$2^{-5}$,$2^{-4}$,$2^{-3}$},
					ylabel={\small $ \etaFull $},
					ylabel style={rotate=0},
					yticklabel style={rotate=0},
					]
					\addplot table[x expr={\thisrow{h}},y expr={\thisrow{eta}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-2_p_2.txt};
					\addplot table[x expr={\thisrow{h}},y expr={\thisrow{eta}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-5_p_2.txt};
					\addplot table[x expr={\thisrow{h}},y expr={\thisrow{eta}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-8_p_2.txt};
					\logLogSlopeTriangle{0.75}{0.2}{0.2}{3}{blue};
					%					\logLogSlopeTriangle{0.8}{0.2}{0.2}{1}{blue};
					\legend{\tiny $\nu=10^{-2}$, \tiny $\nu=10^{-5}$, \tiny $\nu=10^{-8}$}
				\end{loglogaxis}
			\end{tikzpicture}
			\subcaption{\small Quadratic basis ($ k=2 $)}
			\label{fig:conv-qua-eta}
		\end{center}
	\end{minipage}
	\\~\\~\\
	\begin{minipage}{.32\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{loglogaxis}[
				width=0.9\linewidth, % Scale the plot to \linewidth
				% height=5cm,
				%grid=major, % Display a grid
				%grid style={line width=.1pt, draw=gray!50}, % Set the style
				xlabel=$h$, % Set the labels
				%ylabel=$\etaFull$,
				legend style={at={(0.02,0.99)},anchor=north west,legend columns=1}, % Put the legend below the plot
				x tick label style={rotate=0,anchor=north}, % Display labels sideways
				xtick={.015625, 0.03125, 0.0625, 0.125},
				xticklabels={$2^{-6}$,$2^{-5}$,$2^{-4}$,$2^{-3}$},
				% ytick={.001, 0.01, 0.1},
				% yticklabels={$10^{-3}$, $10^{-2}$, $10^{-1}$},
				ylabel={\small $\normL{\uh - u}{\stDom}$},
				ylabel style={rotate=0},
				yticklabel style={rotate=0},
				]
				\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_l2}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-2_p_3.txt};
				\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_l2}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-5_p_3.txt};
				\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_l2}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-8_p_3.txt};
				\logLogSlopeTriangle{0.75}{0.2}{0.2}{4}{blue};
				\legend{\tiny $\nu=10^{-2}$, \tiny $\nu=10^{-5}$, \tiny $\nu=10^{-8}$}
			\end{loglogaxis}
		\end{tikzpicture}
		\subcaption{\small Cubic basis ($ k=3 $)}
		\label{fig:conv-cub-err-l2}
	\end{minipage}
	\begin{minipage}{.32\textwidth}
		\begin{center}
			\begin{tikzpicture}
				\begin{loglogaxis}[
					width=0.9\linewidth, % Scale the plot to \linewidth
					% height=5cm,
					xlabel=$h$, % Set the labels
					legend style={at={(0.02,0.99)},anchor=north west,legend columns=1}, % Put the legend below the plot
					x tick label style={rotate=0,anchor=north},
					xtick={.015625, 0.03125, 0.0625, 0.125},
					xticklabels={$2^{-6}$,$2^{-5}$,$2^{-4}$,$2^{-3}$},
					ylabel={\small $\normVh{\uh-u}$},
					ylabel style={rotate=0},
					yticklabel style={rotate=0},
					]
					\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_h}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-2_p_3.txt};
					\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_h}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-5_p_3.txt};
					\addplot table[x expr={\thisrow{h}},y expr={\thisrow{err_h}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-8_p_3.txt};
					\logLogSlopeTriangle{0.75}{0.2}{0.2}{3.5}{blue};
					%					\logLogSlopeTriangle{0.8}{0.2}{0.2}{1}{blue};
					\legend{\tiny $\nu=10^{-2}$, \tiny $\nu=10^{-5}$, \tiny $\nu=10^{-8}$}
				\end{loglogaxis}
			\end{tikzpicture}
			\subcaption{\small Cubic basis ($ k=3 $)}
			\label{fig:conv-cub-err-h}
		\end{center}
	\end{minipage}
	\begin{minipage}{.32\textwidth}
		\begin{center}
			\begin{tikzpicture}
				\begin{loglogaxis}[
					width=0.9\linewidth, % Scale the plot to \linewidth
					% height=5cm,
					xlabel=$h$, % Set the labels
					legend style={at={(0.02,0.99)},anchor=north west,legend columns=1}, % Put the legend below the plot
					x tick label style={rotate=0,anchor=north},
					xtick={.015625, 0.03125, 0.0625, 0.125},
					xticklabels={$2^{-6}$,$2^{-5}$,$2^{-4}$,$2^{-3}$},
					ylabel={\small $ \etaFull $},
					ylabel style={rotate=0},
					yticklabel style={rotate=0},
					]
					\addplot table[x expr={\thisrow{h}},y expr={\thisrow{eta}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-2_p_3.txt};
					\addplot table[x expr={\thisrow{h}},y expr={\thisrow{eta}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-5_p_3.txt};
					\addplot table[x expr={\thisrow{h}},y expr={\thisrow{eta}},col sep=comma]{results_data/convergence-results-new/advdiff/errors_case_3_nu_1e-8_p_3.txt};
					\logLogSlopeTriangle{0.75}{0.2}{0.2}{4}{blue};
					%					\logLogSlopeTriangle{0.8}{0.2}{0.2}{1}{blue};
					\legend{\tiny $\nu=10^{-2}$, \tiny $\nu=10^{-5}$, \tiny $\nu=10^{-8}$}
				\end{loglogaxis}
			\end{tikzpicture}
			\subcaption{\small Cubic basis ($ k=3 $)}
			\label{fig:conv-cub-eta}
		\end{center}
	\end{minipage}
	\caption{Convergence of $\normL{\uh-u}{\stDom}$, $\normVh{\uh-u}$ and estimator $\eta$ with respect to the mesh size $h$, for linear, quadratic and cubic basis functions ($k=1,\ 2,\ 3$). The spatial domain $\spDom = [0,1]^2$, and $\stDom = \spDom \times [0,1] = [0,1]^3$.}
	\label{fig:conv-study-uniref-new}
\end{figure}


